The computational complexity of the solid torus core recognition problem

The solid torus core recognition problem is the problem that, given a knot in the solid tours, decides whether the knot is the core of the solid torus. That problem is in NP since the thickened torus recognition problem is in NP. We give an alternate proof of that fact and prove that the problem is in co-NP. It is also proved that the Hopf link recognition problem is in NP and co-NP as a corollary of this result.

==> fig_3-ball.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Shape: Polygon [id:ds5418143076082904] 
\draw   (228.21,68.21) -- (264,119.95) -- (203.16,161.34) -- cycle ;
%Shape: Polygon [id:ds9495093064070261] 
\draw  [line width=0.75]  (99.39,118.66) -- (97,42.34) -- (228.21,68.21) -- (203.16,161.34) -- cycle ;
%Straight Lines [id:da007982983438975966] 
\draw    (97,42.34) -- (203.16,161.34) ;
%Straight Lines [id:da5894383185856384] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (99.39,118.66) -- (264,119.95) ;
%Straight Lines [id:da003754715413974097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97,42.34) -- (264,119.95) ;
%Shape: Polygon [id:ds9395178572829359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (99.39,118.66) -- (97,42.34) -- (228.21,68.21) -- (203.16,161.34) -- cycle ;
%Shape: Polygon [id:ds9083158531000963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (99.39,118.66) -- (97,42.34) -- (228.21,68.21) -- (264,119.95) -- cycle ;
%Curve Lines [id:da9545145524518341] 
\draw    (71,36.34) .. controls (73,59.34) and (82,83.34) .. (112,87.34) ;
%Curve Lines [id:da5213098995625918] 
\draw    (143,33.34) .. controls (141,44.34) and (150,47.34) .. (168,56.34) ;
%Curve Lines [id:da2832950994421981] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168,56.34) .. controls (179,64.34) and (188,66.34) .. (196,77.34) ;
%Curve Lines [id:da7982867259928588] 
\draw    (229,129.34) .. controls (261,140.34) and (266,158.34) .. (265,173.34) ;
%Curve Lines [id:da5658106059470811] 
\draw    (224,147.34) .. controls (227,155.34) and (233,158.34) .. (239,172.34) ;
%Curve Lines [id:da5179038274282641] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,136.34) .. controls (221,143.34) and (221,143.34) .. (224,147.34) ;

% Text Node
\draw (19,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {The quadrilateral faces};
% Text Node
\draw (189,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {The triangle faces};


\end{tikzpicture}


==> fig_elem_disk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Straight Lines [id:da3525728648382145] 
\draw    (80,11) -- (11,111.67) ;
%Straight Lines [id:da21835118140198784] 
\draw    (80,11) -- (151,111.67) ;
%Straight Lines [id:da5053994514288966] 
\draw    (79.43,160.71) -- (151,111.67) ;
%Straight Lines [id:da3240720701080577] 
\draw    (11,111.67) -- (79.43,160.71) ;
%Straight Lines [id:da9839092147100001] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (11,111.67) -- (151,111.67) ;
%Shape: Polygon [id:ds726565549583579] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60.2,41.4) -- (80.2,56.4) -- (101.2,41) -- cycle ;
%Shape: Polygon [id:ds3728753814682546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (56.2,144) -- (79.2,124) -- (102.2,144) -- cycle ;
%Shape: Polygon [id:ds09182221809238533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46.2,112) -- (25.2,92) -- (32.2,126) -- cycle ;
%Shape: Polygon [id:ds6695319225384178] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.2,112) -- (136.2,93) -- (129.2,126) -- cycle ;
%Straight Lines [id:da8220100801126782] 
\draw    (231,11) -- (162,111.67) ;
%Straight Lines [id:da2901263739182849] 
\draw    (231,11) -- (302,111.67) ;
%Straight Lines [id:da4670212192650611] 
\draw    (230.43,160.71) -- (302,111.67) ;
%Straight Lines [id:da18316520152620663] 
\draw    (162,111.67) -- (230.43,160.71) ;
%Straight Lines [id:da5311327638888748] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (162,111.67) -- (302,111.67) ;
%Straight Lines [id:da32577081111262673] 
\draw    (380,11) -- (311,111.67) ;
%Straight Lines [id:da9052568099286309] 
\draw    (380,11) -- (451,111.67) ;
%Straight Lines [id:da4518477653460846] 
\draw    (379.43,160.71) -- (451,111.67) ;
%Straight Lines [id:da9103919850269506] 
\draw    (311,111.67) -- (379.43,160.71) ;
%Straight Lines [id:da6372227936562667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,111.67) -- (451,111.67) ;
%Straight Lines [id:da9978960278795059] 
\draw    (529,11) -- (460,111.67) ;
%Straight Lines [id:da549946445915187] 
\draw    (529,11) -- (600,111.67) ;
%Straight Lines [id:da24770811797977] 
\draw    (528.43,160.71) -- (600,111.67) ;
%Straight Lines [id:da6120860795807865] 
\draw    (460,111.67) -- (528.43,160.71) ;
%Straight Lines [id:da8271765038842311] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,111.67) -- (600,111.67) ;
%Shape: Polygon [id:ds8607177424659844] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232,111.67) -- (196.21,136.19) -- (230.71,85.86) -- (266.5,61.33) -- cycle ;
%Shape: Polygon [id:ds1349335959241993] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (564.21,136.19) -- (530,111.67) -- (494.5,61.33) -- (528.71,85.86) -- cycle ;
%Shape: Polygon [id:ds4338738944111107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (415.21,136.19) -- (345.21,136.19) -- (345.5,61.33) -- (415.5,61.33) -- cycle ;
%Straight Lines [id:da16260718739022528] 
\draw    (80,11) -- (79.43,160.71) ;
%Straight Lines [id:da953082720665813] 
\draw    (231,11) -- (230.43,160.71) ;
%Straight Lines [id:da1887907881385127] 
\draw    (380,11) -- (379.43,160.71) ;
%Straight Lines [id:da3295884422715416] 
\draw    (529,11) -- (528.43,160.71) ;




\end{tikzpicture}


==> fig_ex_of_knot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,208); %set diagram left start at 0, and has height of 208

%Curve Lines [id:da765570017360675] 
\draw    (97,49.5) .. controls (76,66.5) and (128,86.5) .. (129,104.5) .. controls (130,122.5) and (122,130.5) .. (112,140.5) ;
%Curve Lines [id:da610597380204523] 
\draw    (100,67) .. controls (133,38) and (51,32.5) .. (47,76) .. controls (43,119.5) and (48,162.5) .. (104,145.5) ;
%Curve Lines [id:da09131548784145416] 
\draw    (95,73.5) .. controls (52,107.5) and (84,127) .. (113,147) .. controls (142,167) and (184,143.5) .. (185,106.5) .. controls (186,69.5) and (166,27.5) .. (102,27.5) .. controls (38,27.5) and (24,73.5) .. (24,107.5) .. controls (24,141.5) and (89,199.5) .. (130,157.5) ;
%Curve Lines [id:da7528717696232936] 
\draw    (103,44) .. controls (140,32.5) and (160.75,67.76) .. (162,93.5) .. controls (163.25,119.24) and (162,130.5) .. (138,151.5) ;
%Shape: Circle [id:dp009125056908159346] 
\draw  [line width=1.5]  (6,103) .. controls (6,50.53) and (48.53,8) .. (101,8) .. controls (153.47,8) and (196,50.53) .. (196,103) .. controls (196,155.47) and (153.47,198) .. (101,198) .. controls (48.53,198) and (6,155.47) .. (6,103) -- cycle ;
%Shape: Circle [id:dp7855655662368755] 
\draw  [line width=1.5]  (86,103) .. controls (86,94.72) and (92.72,88) .. (101,88) .. controls (109.28,88) and (116,94.72) .. (116,103) .. controls (116,111.28) and (109.28,118) .. (101,118) .. controls (92.72,118) and (86,111.28) .. (86,103) -- cycle ;




\end{tikzpicture}


==> fig_hom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Shape: Ellipse [id:dp2421525359049721] 
\draw   (22.71,115) .. controls (28.63,115) and (33.43,123.81) .. (33.43,134.67) .. controls (33.43,145.53) and (28.63,154.34) .. (22.71,154.34) .. controls (16.8,154.34) and (12,145.53) .. (12,134.67) .. controls (12,123.81) and (16.8,115) .. (22.71,115) -- cycle ;
%Straight Lines [id:da4762141201216017] 
\draw    (20.71,115) -- (136,76.84) ;
%Straight Lines [id:da7280362172626229] 
\draw    (22.71,154.34) -- (138,116.18) ;
%Curve Lines [id:da2854493021164364] 
\draw    (226,47.84) .. controls (238.49,47.37) and (240.49,84.37) .. (228,87.18) ;
%Curve Lines [id:da6562036262712352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226,47.84) .. controls (213.2,49.54) and (214.49,88.37) .. (228,87.18) ;
%Straight Lines [id:da17210855248819645] 
\draw    (6,14) -- (290.33,47.67) ;
%Curve Lines [id:da11969361262242084] 
\draw    (136,76.84) .. controls (148.49,76.37) and (150.49,113.37) .. (138,116.18) ;
%Curve Lines [id:da8326864941247702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136,76.84) .. controls (123.2,78.54) and (124.49,117.37) .. (138,116.18) ;
%Shape: Path Data [id:dp9945798196743825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (60.43,21.05) .. controls (86.2,23.74) and (169.2,31.54) .. (207,37) .. controls (209.43,86.05) and (159.31,157.16) .. (137.43,161.05) .. controls (127.88,162.75) and (112.2,150.78) .. (97.46,130.43) .. controls (117.09,122.64) and (127.05,119.65) .. (138,116.18) .. controls (151,109.67) and (149,79) .. (136,76.84) .. controls (119,82.67) and (93,91.67) .. (78,95.94) .. controls (79.79,100.13) and (81.39,103.62) .. (82.87,106.65) .. controls (70.33,82.5) and (60.84,52.47) .. (60.43,21.05) -- cycle ;
%Curve Lines [id:da20411654675990087] 
\draw    (97.2,130.54) .. controls (101.7,135.04) and (122.2,163.54) .. (137.43,161.05) .. controls (152.66,158.57) and (203.2,105.54) .. (207,37) ;
%Curve Lines [id:da6707898400586976] 
\draw    (60.43,21.05) .. controls (62.2,47.54) and (67.2,72.54) .. (78,95.94) ;
%Curve Lines [id:da7719086411105831] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78,95.94) .. controls (82.2,108.54) and (90.2,120.54) .. (97.2,131.54) ;
%Shape: Right Angle [id:dp8807151488898359] 
\draw   (32.49,21.26) -- (28.69,16.3) -- (33.65,12.51) ;
%Shape: Right Angle [id:dp8642145552735547] 
\draw   (150.48,92.9) -- (146.05,97.3) -- (141.65,92.87) ;
%Shape: Right Angle [id:dp6312620047213442] 
\draw   (184.25,118.32) -- (178.64,121.07) -- (175.89,115.46) ;
%Straight Lines [id:da027139212728038764] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136,76.84) -- (205,55.33) ;
%Straight Lines [id:da9932529254066265] 
\draw    (205,55.33) -- (226,47.84) ;
%Straight Lines [id:da5694216288088549] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138,116.18) -- (191,99.67) ;
%Straight Lines [id:da27106308415774816] 
\draw    (191,99.67) -- (228,87.18) ;
%Straight Lines [id:da9257556717749309] 
\draw [line width=1.5]    (60.43,21.05) -- (207,37) ;
%Curve Lines [id:da32891539792771285] 
\draw    (90,132) .. controls (94.5,136.5) and (121,171) .. (136.23,168.52) .. controls (151.46,166.03) and (208.2,112.54) .. (212,44) .. controls (254.43,49.34) and (261.2,50.34) .. (290.33,53.67) ;
%Curve Lines [id:da7967039122193522] 
\draw    (7.2,19.34) .. controls (24.2,21.34) and (40.2,23.34) .. (55.2,25.34) .. controls (57.31,48.12) and (62.42,78.18) .. (72,98.94) ;
%Curve Lines [id:da20451289454563892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72,98.94) .. controls (76.2,111.54) and (83,121) .. (90,132) ;
%Shape: Right Angle [id:dp12430293165313278] 
\draw   (44.49,29.26) -- (40.69,24.3) -- (45.65,20.51) ;

% Text Node
\draw (274,27.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (128,91.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (124,7.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (174,76.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (97,51.4) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (270,55.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
% Text Node
\draw (14,157.4) node [anchor=north west][inner sep=0.75pt]    {$\partial N( K)$};


\end{tikzpicture}


==> fig_layered.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{10mm}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Shape: Polygon [id:ds6308567500809359] 
\draw   (137,8.34) -- (138,104.34) -- (179,172.34) -- (178,76.34) -- cycle ;
%Straight Lines [id:da10192530034202618] 
\draw    (88,6.34) -- (89,102.34) ;
%Straight Lines [id:da7594643335806606] 
\draw    (129,74.34) -- (130,170.34) ;
%Straight Lines [id:da0025928162843023017] 
\draw    (88,6.34) -- (129,74.34) ;
%Straight Lines [id:da5218330012086994] 
\draw    (89,102.34) -- (130,170.34) ;
%Curve Lines [id:da22933850965824587] 
\draw    (89,102.34) .. controls (94,76.34) and (117,69.34) .. (129,74.34) ;
%Curve Lines [id:da8786603826153148] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (88,6.34) .. controls (89,15.34) and (130,92.34) .. (130,170.34) ;
%Straight Lines [id:da06546292049717684] 
\draw    (137,8.34) -- (179,172.34) ;
%Straight Lines [id:da8736519144767343] 
\draw    (179,172.34) -- (213,172.34) ;
%Straight Lines [id:da9605770466466845] 
\draw    (178,76.34) -- (213,172.34) ;
%Straight Lines [id:da054359891096723345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,8.34) -- (213,172.34) ;
%Straight Lines [id:da5724594697099843] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138,104.34) -- (213,172.34) ;
%Straight Lines [id:da8694463553770495] 
\draw    (80,172.34) -- (5,104.34) ;
%Straight Lines [id:da03621692375722452] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (39,104.34) -- (80,172.34) ;
%Straight Lines [id:da1681763336842681] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (39,104.34) -- (38,8.34) ;
%Straight Lines [id:da06427647668559344] 
\draw    (80,172.34) -- (79,76.34) ;
%Straight Lines [id:da6438065100360104] 
\draw    (38,8.34) -- (79,76.34) ;
%Straight Lines [id:da22600967572026875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (79,76.34) -- (39,104.34) ;
%Straight Lines [id:da18519904917763408] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (5,104.34) -- (39,104.34) ;
%Straight Lines [id:da5962537515727577] 
\draw    (5,104.34) -- (38,8.34) ;
%Straight Lines [id:da18009674013320187] 
\draw    (79,76.34) -- (5,104.34) ;

% Text Node
\draw (17.59,144) node    {$B_{i}$};
% Text Node
\draw (225.59,151) node    {$B_{j}$};


\end{tikzpicture}


==> fig_matching.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da7719045424307593] 
\draw    (110,7.34) -- (9,91.67) ;
%Straight Lines [id:da8255557099075639] 
\draw    (110,7.34) -- (149,91.67) ;
%Straight Lines [id:da13074364871947664] 
\draw    (77.43,140.71) -- (149,91.67) ;
%Straight Lines [id:da2296205502496247] 
\draw    (9,91.67) -- (77.43,140.71) ;
%Straight Lines [id:da890763997902623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9,91.67) -- (149,91.67) ;
%Straight Lines [id:da039423861631999735] 
\draw    (185,9.34) -- (158,91.67) ;
%Straight Lines [id:da10909040916554691] 
\draw    (185,9.34) -- (298,91.67) ;
%Straight Lines [id:da3004360632396563] 
\draw    (226.43,140.71) -- (298,91.67) ;
%Straight Lines [id:da7435505284761463] 
\draw    (158,91.67) -- (226.43,140.71) ;
%Straight Lines [id:da1714626370607253] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158,91.67) -- (298,91.67) ;
%Shape: Polygon [id:ds8126316395159863] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (98,90.34) -- (53,123.34) -- (93.71,74.03) -- (129.5,49.51) -- cycle ;
%Shape: Polygon [id:ds6481582428242749] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71,40.34) -- (99,54.34) -- (124,40.63) -- cycle ;
%Shape: Polygon [id:ds058581989105443766] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.21,116.19) -- (214,90.34) -- (174.5,41.51) -- (201,58.34) -- cycle ;
%Shape: Polygon [id:ds6747103643688825] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178,33.03) -- (196,43.34) -- (218,32.63) -- cycle ;
%Shape: Polygon [id:ds02577292159559308] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80,34.03) -- (101,44.34) -- (122,33.63) -- cycle ;
%Straight Lines [id:da17685683089207904] 
\draw    (110,7.34) -- (77.43,140.71) ;
%Shape: Polygon [id:ds2411955326439954] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252,122.34) -- (200,90.34) -- (171.5,50.51) -- (205.71,75.03) -- cycle ;
%Straight Lines [id:da7350541813896139] 
\draw    (185,9.34) -- (226.43,140.71) ;




\end{tikzpicture}


==> intersectionArcs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274

%Shape: Circle [id:dp18607358770656957] 
\draw   (47.33,119.5) .. controls (47.33,58.47) and (96.81,9) .. (157.83,9) .. controls (218.86,9) and (268.33,58.47) .. (268.33,119.5) .. controls (268.33,180.53) and (218.86,230) .. (157.83,230) .. controls (96.81,230) and (47.33,180.53) .. (47.33,119.5) -- cycle ;
%Shape: Circle [id:dp9146124187723508] 
\draw   (140.96,54.87) .. controls (140.96,45.55) and (148.51,38) .. (157.83,38) .. controls (167.15,38) and (174.7,45.55) .. (174.7,54.87) .. controls (174.7,64.19) and (167.15,71.74) .. (157.83,71.74) .. controls (148.51,71.74) and (140.96,64.19) .. (140.96,54.87) -- cycle ;
%Straight Lines [id:da17474225599346527] 
\draw [line width=1.5]    (157.83,9) -- (157.83,38) ;
%Straight Lines [id:da14216409607958336] 
\draw [line width=1.5]    (157.83,71.74) -- (232.2,201.74) ;
%Shape: Circle [id:dp11236327623891174] 
\draw   (219.26,158.37) .. controls (219.26,149.88) and (226.14,143) .. (234.63,143) .. controls (243.12,143) and (250,149.88) .. (250,158.37) .. controls (250,166.86) and (243.12,173.74) .. (234.63,173.74) .. controls (226.14,173.74) and (219.26,166.86) .. (219.26,158.37) -- cycle ;
%Shape: Circle [id:dp9331706183573707] 
\draw   (182.26,192.37) .. controls (182.26,183.88) and (189.14,177) .. (197.63,177) .. controls (206.12,177) and (213,183.88) .. (213,192.37) .. controls (213,200.86) and (206.12,207.74) .. (197.63,207.74) .. controls (189.14,207.74) and (182.26,200.86) .. (182.26,192.37) -- cycle ;
%Shape: Circle [id:dp49829694118817547] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (207.46,73.16) .. controls (215.94,69.29) and (225.95,73.03) .. (229.81,81.51) .. controls (233.67,89.99) and (229.93,99.99) .. (221.46,103.86) .. controls (212.98,107.72) and (202.97,103.98) .. (199.11,95.5) .. controls (195.25,87.03) and (198.99,77.02) .. (207.46,73.16) -- cycle ;
%Straight Lines [id:da7410537826329453] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (256.2,69.49) -- (229.81,81.51) ;
%Straight Lines [id:da26669901906974913] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (199.11,95.5) -- (100.2,213.74) ;
%Shape: Circle [id:dp9983856707796728] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (137.88,184.93) .. controls (145.61,181.41) and (154.72,184.82) .. (158.24,192.54) .. controls (161.76,200.27) and (158.35,209.38) .. (150.63,212.9) .. controls (142.91,216.42) and (133.79,213.01) .. (130.27,205.29) .. controls (126.75,197.57) and (130.16,188.45) .. (137.88,184.93) -- cycle ;
%Shape: Circle [id:dp2058822584308031] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (98.65,157.59) .. controls (106.38,154.07) and (115.49,157.48) .. (119.01,165.2) .. controls (122.53,172.92) and (119.12,182.04) .. (111.4,185.56) .. controls (103.68,189.08) and (94.56,185.67) .. (91.04,177.95) .. controls (87.52,170.22) and (90.93,161.11) .. (98.65,157.59) -- cycle ;
%Curve Lines [id:da21980015665349728] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (230,95) .. controls (242,101.84) and (265,107.84) .. (282,94.84) ;
%Curve Lines [id:da98777689033236] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (150.63,212.9) .. controls (153,219.84) and (153,229.84) .. (152,237.84) ;
%Curve Lines [id:da8178782736740489] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (91.04,177.95) .. controls (86,185.84) and (51,176.84) .. (50,191.84) ;
%Curve Lines [id:da16529459186656292] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (243.01,75.5) .. controls (239,65.84) and (244,51.84) .. (252,39.84) ;

% Text Node
\draw (62,13.4) node [anchor=north west][inner sep=0.75pt]    {$F^{+}$};
% Text Node
\draw (149,44.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}^{+}$};
% Text Node
\draw (227,147.4) node [anchor=north west][inner sep=0.75pt]    {$b_{l}^{+}$};
% Text Node
\draw (185,180.4) node [anchor=north west][inner sep=0.75pt]    {$b_{l+1}^{+}$};
% Text Node
\draw (272,69.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$h^{p}\left( b_{1}^{+}\right)$};
% Text Node
\draw (125,242.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$h^{p}\left( b_{l}^{+}\right)$};
% Text Node
\draw (17,198.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$h^{p}\left( b_{l+1}^{+}\right)$};
% Text Node
\draw (144.93,21.19) node  [font=\footnotesize]  {$a_{1,j}^{+}$};
% Text Node
\draw (150.93,85.19) node  [font=\footnotesize]  {$a_{1,k}^{+}$};
% Text Node
\draw (268.93,31.19) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$h^{p}\left( a_{1,j}^{+}\right)$};
% Text Node
\draw (135.93,136.19) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$h^{p}\left( a_{1,k}^{+}\right)$};


\end{tikzpicture}


==> removeBigons.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da6395800544365149] 
\draw    (3,222.34) -- (235,222.34) ;
%Straight Lines [id:da6510567250926049] 
\draw    (3,222.34) -- (91,111.34) ;
%Curve Lines [id:da3645056279033918] 
\draw    (28,83.34) .. controls (234,83.69) and (348,14.69) .. (83,13.69) ;
%Straight Lines [id:da9289238510985087] 
\draw    (238,85.34) -- (237.36,38.71) ;
%Straight Lines [id:da8263451785810185] 
\draw    (98,81.34) -- (97.87,57.46) ;
%Curve Lines [id:da9824401309099244] 
\draw    (307.87,16.11) .. controls (101.88,14.26) and (-12.62,82.42) .. (252.36,85.37) ;
%Curve Lines [id:da9457664499646148] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.87,122.11) .. controls (214,121.34) and (95,142.34) .. (97.87,165.11) ;
%Curve Lines [id:da9276009354524992] 
\draw    (135,183.34) .. controls (152,187.34) and (174,191.34) .. (252.36,191.37) ;
%Curve Lines [id:da4136104780504364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83,121.34) .. controls (125,121.34) and (237,124.34) .. (237.36,146.37) ;
%Curve Lines [id:da16753186805371567] 
\draw    (135,183.34) .. controls (122,185.34) and (52,191.34) .. (28,191) ;
%Straight Lines [id:da19482565766038995] 
\draw    (135,183.34) -- (135,77.34) ;
%Curve Lines [id:da5730150575793751] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,183.34) .. controls (177,183.34) and (240,163.34) .. (237.36,146.37) ;
%Curve Lines [id:da49285931035367203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,183.34) .. controls (126,181.34) and (99,174.34) .. (97.87,165.11) ;
%Straight Lines [id:da5230932484956696] 
\draw    (201,63.34) -- (201,22.34) ;
%Straight Lines [id:da5189529772324855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201,129.34) -- (201,63.34) ;
%Straight Lines [id:da9575397046751881] 
\draw    (302,222.34) -- (534,222.34) ;
%Straight Lines [id:da053593205045972425] 
\draw    (302,222.34) -- (390,111.34) ;
%Curve Lines [id:da7832061276300564] 
\draw    (327,83.34) .. controls (533,83.69) and (647,14.69) .. (382,13.69) ;
%Curve Lines [id:da598915178149577] 
\draw    (606.87,16.11) .. controls (400.88,14.26) and (286.38,82.42) .. (551.36,85.37) ;
%Curve Lines [id:da05067647069795367] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,147.34) .. controls (460,140.34) and (454,122.34) .. (382,121.34) ;
%Shape: Polygon Curved [id:ds8674994763426118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (135,183.34) .. controls (80,171.34) and (75,147.34) .. (201,129.34) .. controls (295,145.34) and (184,185.34) .. (135,183.34) -- cycle ;
%Straight Lines [id:da2895926979118433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97.87,165.11) -- (98,81.34) ;
%Straight Lines [id:da2199066733980135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (237.36,146.37) -- (238,85.34) ;
%Curve Lines [id:da02103492559458009] 
\draw    (327,191) .. controls (433,189.34) and (459,166.34) .. (460,147.34) ;
%Curve Lines [id:da7472143579191797] 
\draw    (551.36,191.37) .. controls (530,190.34) and (513,177.34) .. (511,159.34) ;
%Curve Lines [id:da22649883115196312] 
\draw    (460,147.34) .. controls (459,138.34) and (466,133.34) .. (471,126.34) ;
%Curve Lines [id:da1669373815517201] 
\draw    (511,159.34) .. controls (510,149.34) and (496,143.34) .. (471,126.34) ;
%Curve Lines [id:da9227728907723027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (511,159.34) .. controls (512,146.34) and (525,122.34) .. (606.36,121.71) ;
%Curve Lines [id:da8762329573704248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471,126.34) .. controls (455,112.34) and (414,89.34) .. (407,79.34) ;
%Curve Lines [id:da559833588133948] 
\draw    (407,79.34) .. controls (402,76.34) and (397,68.34) .. (397,59.34) ;
%Curve Lines [id:da7276495042956164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471,126.34) .. controls (487,108.34) and (504,94.34) .. (513,85.34) ;
%Curve Lines [id:da07778289159045548] 
\draw    (513,85.34) .. controls (525,74.34) and (537,49.34) .. (537,39.34) ;
%Curve Lines [id:da004785845706870351] 
\draw    (471,126.34) .. controls (465,127.34) and (437,95.34) .. (435,77.34) ;
%Curve Lines [id:da31668839889330225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471,126.34) .. controls (486,116.34) and (494,83.34) .. (497,63.34) ;
%Curve Lines [id:da8190190134955664] 
\draw    (135,183.34) .. controls (136,193.34) and (139,203.34) .. (148,206.34) ;
%Curve Lines [id:da6204698357296354] 
\draw    (201,129.34) .. controls (203,120.34) and (220,107.34) .. (244,106.34) ;
%Curve Lines [id:da36241957684547854] 
\draw    (497,63.34) .. controls (500,53.34) and (502,32.34) .. (501,22.34) ;

% Text Node
\draw (171.53,146.4) node [anchor=north west][inner sep=0.75pt]  [xslant=0.73]  {$B$};
% Text Node
\draw (85,17.09) node [anchor=north west][inner sep=0.75pt]    {$F_{1}$};
% Text Node
\draw (286,18.74) node [anchor=north west][inner sep=0.75pt]    {$F_{2}$};
% Text Node
\draw (236,149.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{1}$};
% Text Node
\draw (70,151.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{2}$};
% Text Node
\draw (110,92.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (175,34.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (153,196.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (246,94.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (21.15,200) node [anchor=north west][inner sep=0.75pt]  [xslant=0.55]  {$\partial M$};
% Text Node
\draw (384,17.09) node [anchor=north west][inner sep=0.75pt]    {$F'_{1}$};
% Text Node
\draw (587,18.4) node [anchor=north west][inner sep=0.75pt]    {$F'_{2}$};


\end{tikzpicture}

